Recent progress in determining p-class field towers

For a fixed prime p, the p-class tower F(p,infinity,K) of a number field K is considered to be known if a pro-p presentation of the Galois group H = Gal( F(p,infinity,K)/K ) is given. In the last few years, it turned out that the Artin pattern AP(K) = (tau(K),kappa(K)) consisting of targets tau(K) = (Cl(p,L)) and kernels kappa(K) = (ker(J(L/K)) of class extensions J(L/K): Cl(p,K) --> Cl(p,L) to unramified abelian subfields L/K of the Hilbert p-class field F(p,1,K) only suffices for determining the two-stage approximation G = H/H" of H. Additional techniques had to be developed for identifying the group H itself: searching strategies in descendant trees of finite p-groups, iterated and multilayered IPADs of second order, and the cohomological concept of Shafarevich covers involving relation ranks. This enabled the discovery of three-stage towers of p-class fields over quadratic base fields K = Q( squareroot(d) ) for p = 2,3,5. These non-metabelian towers reveal the new phenomenon of various tree topologies expressing the mutual location of the groups H and G.

==> TreeTopo1.tex <==
% Tree Topologies, No. 1, Parent - Child

\setlength{\unitlength}{1.0cm}
\begin{picture}(6,5)(0,-4)

%*******************************************************

% scale of orders
\put(0,0){\line(0,-1){2}}
\multiput(-0.1,0)(0,-2){2}{\line(1,0){0.2}}

\put(-0.2,-0){\makebox(0,0)[rc]{\(729\)}}
\put(0.2,-0){\makebox(0,0)[lc]{\(3^6\)}}
\put(-0.2,-2){\makebox(0,0)[rc]{\(2\,187\)}}
\put(0.2,-2){\makebox(0,0)[lc]{\(3^7\)}}

\put(0,-2){\vector(0,-1){1}}
\put(0,-3.5){\makebox(0,0)[ct]{Order \(3^n\)}}

%*******************************************************

% parent
\put(3.8,0.4){\makebox(0,0)[rc]{\(\mathfrak{G}=\pi{G}=\langle 45\rangle\)}}
\put(4.2,0.4){\makebox(0,0)[lc]{parent}}
\put(4,0){\circle*{0.2}}

\put(4,0){\line(0,-1){2}}

% child
\put(3.9,-2.1){\framebox(0.2,0.2){}}
\put(3.8,-2.4){\makebox(0,0)[rc]{\(G=\langle 273\rangle\)}}
\put(4.2,-2.4){\makebox(0,0)[lc]{child}}

%*******************************************************

\end{picture}

==> TreeTopo1b.tex <==
% Tree Topologies, No. 1b, Parent - Bastard

\setlength{\unitlength}{1.0cm}
\begin{picture}(8,7)(0,-6)

%*******************************************************

% scale of orders
\put(0,0){\line(0,-1){4}}
\multiput(-0.1,0)(0,-2){3}{\line(1,0){0.2}}

\put(-0.2,-0){\makebox(0,0)[rc]{\(729\)}}
\put(0.2,-0){\makebox(0,0)[lc]{\(3^6\)}}
\put(-0.2,-2){\makebox(0,0)[rc]{\(2\,187\)}}
\put(0.2,-2){\makebox(0,0)[lc]{\(3^7\)}}
\put(-0.2,-4){\makebox(0,0)[rc]{\(6\,561\)}}
\put(0.2,-4){\makebox(0,0)[lc]{\(3^8\)}}

\put(0,-4){\vector(0,-1){1}}
\put(0,-5.5){\makebox(0,0)[ct]{Order \(3^n\)}}

%*******************************************************

% parent
\put(3.8,0.4){\makebox(0,0)[rc]{\(\mathfrak{G}=\pi{G}=\langle 45\rangle\)}}
\put(4.2,0.4){\makebox(0,0)[lc]{parent}}
\put(4,0){\circle*{0.2}}

\put(4,0){\line(1,-2){2}}

% bastard
\put(5.9,-4.1){\framebox(0.2,0.2){}}
\put(5.8,-4.4){\makebox(0,0)[rc]{\(G=\langle 45\rangle-\#2;2\)}}
\put(6.2,-4.4){\makebox(0,0)[lc]{bastard}}

%*******************************************************

\end{picture}

==> TreeTopo2.tex <==
% Tree Topologies, No. 2, Siblings

\setlength{\unitlength}{1.0cm}
\begin{picture}(10,7)(0,-6)

%*******************************************************

% scale of orders
\put(0,0){\line(0,-1){4}}
\multiput(-0.1,0)(0,-2){3}{\line(1,0){0.2}}

\put(-0.2,0){\makebox(0,0)[rc]{\(3\,125\)}}
\put(0.2,0){\makebox(0,0)[lc]{\(5^5\)}}
\put(-0.2,-2){\makebox(0,0)[rc]{\(15\,625\)}}
\put(0.2,-2){\makebox(0,0)[lc]{\(5^6\)}}
\put(-0.2,-4){\makebox(0,0)[rc]{\(78\,125\)}}
\put(0.2,-4){\makebox(0,0)[lc]{\(5^7\)}}

\put(0,-4){\vector(0,-1){1}}
\put(0,-5.5){\makebox(0,0)[ct]{Order \(5^n\)}}

%*******************************************************

% common parent
\put(5.8,0.4){\makebox(0,0)[rc]{\(\pi{\mathfrak{G}}=\pi{G}=\langle 30\rangle\)}}
\put(6.2,0.4){\makebox(0,0)[lc]{common parent}}
\put(6,0){\circle*{0.2}}

\put(6,0){\line(-1,-1){2}}

% child of step size 1
\put(4,-2){\circle*{0.2}}
\put(3.8,-2.4){\makebox(0,0)[rc]{\(\mathfrak{G}=\langle 635\rangle\)}}
\put(4.2,-2.4){\makebox(0,0)[lc]{child}}

\put(6,0){\line(1,-2){2}}

% bastards of step size 2
\put(7.7,-3.6){\makebox(0,0)[rc]{\(5\ast\)}}
\put(7.9,-4.1){\framebox(0.2,0.2){}}
\put(7.8,-4.4){\makebox(0,0)[rc]{\(G=\langle 361\vert 373\vert 374\vert 385\vert 386\rangle\)}}
\put(8.2,-4.4){\makebox(0,0)[lc]{one of five bastards}}

%*******************************************************

\end{picture}
